PIE: Pseudo-Invertible Encoder

We consider the problem of information compression from high dimensional data. Where many studies consider the problem of compression by non-invertible transformations, we emphasize the importance of invertible compression. We introduce new class of likelihood-based autoencoders with pseudo bijective architecture, which we call Pseudo Invertible Encoders. We provide the theoretical explanation of their principles. We evaluate Gaussian Pseudo Invertible Encoder on MNIST, where our model outperforms WAE and VAE in sharpness of the generated images.

==> figures/coupling.tex <==
\begin{tikzpicture}[>=latex,text height=1.5ex,text depth=0.25ex]
    \matrix[row sep=0.1cm, column sep=0.5cm] {
        & & \node (x_1) {$\mathbf{x}_1$}; & & &
        \node (mult_1) [operator]{$\boldsymbol{\times}$}; & 
        \node (plus_1) [operator]{$\boldsymbol{+}$}; &
        \node (x_1_anchor) [support]{}; & &
        \node (x_1_anchor2) [support] {}; & & 
        \node (y_1) {$\mathbf{y}_1$}; & & \\

        \node (x) {$\mathbf{x}$}; &
        \node (part) [apply]{$P$}; & & & & & & & & & & & 
        \node (unit) [apply]{$U$}; &
        \node (y) {$\mathbf{y}$}; \\

        & & \node (x_2) {$\mathbf{x}_2$}; &
        \node (x_2_anchor) [support] {}; & &
        \node (x_2_anchor2) [support] {}; & & & & 
        \node (mult_2) [operator]{$\boldsymbol{\times}$}; & 
        \node (plus_2) [operator]{$\boldsymbol{+}$}; &
        \node (y_2) {$\mathbf{y}_2$}; & & \\
    };

    \path[thick, ->]
    (x) edge (part)
    (x_1) edge (mult_1)
    (mult_1) edge (plus_1)
    (plus_1) edge (y_1)
    (x_2) edge (mult_2)
    (mult_2) edge (plus_2)
    (plus_2) edge (y_2)
    (unit) edge (y)
    ;

    \path (x_2_anchor.center) -- node (s_1)[func]{$s_1$} (mult_1.center);
    \path (x_2_anchor2.center) -- node (b_1)[func]{$b_1$} (plus_1.center);
    \path (x_1_anchor.center) -- node (s_2)[func]{$s_2$} (mult_2.center);
    \path (x_1_anchor2.center) -- node (b_2)[func]{$b_2$} (plus_2.center);

    \draw [thick, ->] (part) |- (x_1);
    \draw [thick, ->] (part) |- (x_2);
    \draw [thick, ->] (y_1) -| (unit);
    \draw [thick, ->] (y_2) -| (unit);
    \draw [thick, ->] (x_2_anchor) -- (s_1);
    \draw [thick, ->] (s_1) -- (mult_1);
    \draw [thick, ->] (x_1_anchor) -- (s_2);
    \draw [thick, ->] (s_2) -- (mult_2);
    \draw [thick, ->] (x_2_anchor2) -- (b_1);
    \draw [thick, ->] (x_1_anchor2) -- (b_2); 
    \draw [thick, ->] (b_1) -- (plus_1);
    \draw [thick, ->] (b_2) -- (plus_2);

    \begin{pgfonlayer}{background}
        \node [background, fill=coupling color, fit=(part) (unit) (x_1) (x_2)] {};
    \end{pgfonlayer}

\end{tikzpicture}


==> figures/coupling_inverse.tex <==
\begin{tikzpicture}[>=latex,text height=1.5ex,text depth=0.25ex]
    \matrix[row sep=0.1cm, column sep=0.5cm] {
        & & \node (x_1) {$\mathbf{x}_1$}; &  
        \node (div_1) [operator]{$\boldsymbol{\div}$}; &
        \node (min_1) [operator]{$\boldsymbol{-}$}; & & & &
        \node (x_1_anchor) [support]{}; & &
        \node (x_1_anchor2) [support]{}; &
        \node (y_1) {$\mathbf{y}_1$}; & & \\

        \node (x) {$\mathbf{x}$}; &
        \node (unit) [apply] {$P^{-1}$}; & & & & & & & & & & & 
        \node (part) [apply] {$U^{-1}$}; & 
        \node (y) {$\mathbf{y}$}; \\

        & & \node (x_2) {$\mathbf{x}_2$}; & & 
        \node (x_2_anchor) [support]{}; & & 
        \node (x_2_anchor2) [support]{}; & 
        \node (div_2) [operator]{$\boldsymbol{\div}$}; &
        \node (min_2) [operator]{$\boldsymbol{-}$}; & & &
        \node (y_2) {$\mathbf{y}_2$}; & & \\
     };

    \path (x_2_anchor2.center) -- node (b_1)[func]{$b_1$} (min_1.center);
    \path (x_2_anchor.center) -- node (s_1)[func]{$s_1$} (div_1.center);
    \path (x_1_anchor2.center) -- node (b_2)[func]{$b_2$} (min_2.center);
    \path (x_1_anchor.center) -- node (s_2)[func]{$s_2$} (div_2.center);

    \draw [thick, ->]
    (y) edge (part)
    (y_1) edge (min_1)
    (min_1) edge (div_1)
    (div_1) edge (x_1)
    (y_2) edge (min_2)
    (min_2) edge (div_2)
    (div_2) edge (x_2)
    (unit) edge (x)
    ;

    \draw [thick, ->] (part) |- (y_1);
    \draw [thick, ->] (part) |- (y_2);
    \draw [thick, ->] (x_1) -| (unit);
    \draw [thick, ->] (x_2) -| (unit);
    \draw [thick, ->] (x_1_anchor) -- (s_2);
    \draw [thick, ->] (s_2) -- (div_2);
    \draw [thick, ->] (x_2_anchor) -- (s_1);
    \draw [thick, ->] (s_1) -- (div_1);
    \draw [thick, ->] (x_1_anchor2) -- (b_2);
    \draw [thick, ->] (b_2) -- (min_2);
    \draw [thick, ->] (x_2_anchor2) -- (b_1);
    \draw [thick, ->] (b_1) -- (min_1);


    \begin{pgfonlayer}{background}
        \node [background, fill=coupling color, fit=(part) (unit) (x_1) (x_2)] {};
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/pie.tex <==
\begin{tikzpicture}[>=latex,text height=1.5ex,text depth=0.25ex]
    \node (conv_input) {$\mathbf{x}$}; 
    \node (conv_pool) [pooling, right=16pt of conv_input] {}; 
    \node (conv_affine) [affine, right=8pt of conv_pool] {}; 
    \node (conv_coupling_x) [coupling, right=16pt of conv_affine] {}; 
    % \node (conv_norm_x) [batch_norm, right=8pt of conv_coupling_x] {}; 
    \node (conv_affine_x) [affine, right=8pt of conv_coupling_x] {}; 
    % \node (conv_norm) [batch_norm, right=16pt of conv_affine_x] {}; 
    \node (conv_split) [split, right=16pt of conv_affine_x] {}; 
    \node (conv_outpt) [right=16pt of conv_split] {$\mathbf{y}$}; 
    
    \draw [arrow] (conv_input) -- (conv_pool);
    \draw [arrow] (conv_pool) -- (conv_affine);
    \draw [arrow] (conv_affine) -- (conv_coupling_x);
    \draw [arrow] (conv_coupling_x) -- (conv_affine_x);
    % \draw [arrow] (conv_norm_x) -- (conv_affine_x);
    \draw [arrow] (conv_affine_x) -- (conv_split);
    % \draw [arrow] (conv_norm) -- (conv_split);
    \draw [arrow] (conv_split) -- (conv_outpt);
    
    \draw[very thick,decorate,decoration={brace,amplitude=10pt, mirror, raise=5pt}]
        (conv_coupling_x.south west) -- node(conv_curl)[below=15pt]{$K_l$ times} (conv_affine_x.south east);
    
    \node(PIE_conv) [contour, fit=(conv_pool) (conv_split) (conv_curl)] {};
    
    \node (lin_input) [right=18pt of conv_outpt] {$\mathbf{x}$};
    \node (lin_affine) [affine, right=18pt of lin_input] {};
    \node (lin_coupling_x) [coupling, right=16pt of lin_affine] {};
    % \node (lin_norm_x) [batch_norm, right=8pt of lin_coupling_x] {};
    \node (lin_affine_x) [affine, right=8pt of lin_coupling_x] {};
    % \node (lin_norm) [batch_norm, right=16pt of lin_affine_x] {};
    \node (lin_split) [split, right=16pt of lin_affine_x] {};
    \node (lin_outpt) [right=16pt of lin_split] {$\mathbf{z}$};
    
    \draw [arrow] (lin_input) -- (lin_affine);
    \draw [arrow] (lin_affine) -- (lin_coupling_x);
    \draw [arrow] (lin_coupling_x) -- (lin_affine_x);
    % \draw [arrow] (lin_norm_x) -- (lin_affine_x);
    \draw [arrow] (lin_affine_x) -- (lin_split);
    % \draw [arrow] (lin_norm) -- (lin_split);
    \draw [arrow] (lin_split) -- (lin_outpt);
    \draw[very thick,decorate,decoration={brace,amplitude=10pt, mirror, raise=5pt}]
        (lin_coupling_x.south west) -- node(lin_curl)[below=15pt]{$K_l$ times} (lin_affine_x.south east);

    \node(PIE_lin) [contour, fit=(lin_affine) (lin_curl) (lin_split)] {};

    \node (conv_1)[block, below=80pt of PIE_conv] at ($(PIE_conv.west)!0.0!(PIE_lin.east)$) {};
    \node (conv_dot)[below=92pt of PIE_conv] at ($(PIE_conv.west)!0.2!(PIE_lin.east)$) {\Huge \dots};
    \node (conv_2)[block, below=80pt of PIE_conv] at ($(PIE_conv.west)!0.4!(PIE_lin.east)$) {};   
    \node (lin_1)[block, below=80pt of PIE_conv] at ($(PIE_conv.west)!0.6!(PIE_lin.east)$) {};
    \node (lin_dot)[below=92pt of PIE_conv] at ($(PIE_conv.west)!0.8!(PIE_lin.east)$) {\Huge \dots};
    \node (lin_2)[block, below=80pt of PIE_conv] at ($(PIE_conv.west)!1.0!(PIE_lin.east)$) {};
    \node (PIE_input)[left=25pt of conv_1] {$\mathbf{x}$};
    \node (PIE_outpt)[right=25pt of lin_2] {$\mathbf{z}$};    
    % \node(PIE_lin) [contour, fit=(lin_affine) (lin_curl) (lin_split)] {};

    % \node (conv_1)[block, below=100pt of PIE_conv] at ($(conv_affine)!0.0!(lin_split)$) {};
    % \node (conv_dot)[below=113pt of PIE_conv] at ($(conv_affine)!0.2!(lin_split)$) {\Huge \dots};
    % \node (conv_2)[block, below=100pt of PIE_conv] at ($(conv_affine)!0.4!(lin_split)$) {};   
    % \node (lin_1)[block, below=100pt of PIE_conv] at ($(conv_affine)!0.6!(lin_split)$) {};
    % \node (lin_dot)[below=113pt of PIE_conv] at ($(conv_affine)!0.8!(lin_split)$) {\Huge \dots};
    % \node (lin_2)[block, below=100pt of PIE_conv] at ($(conv_affine)!1!(lin_split)$) {};
    % \node (PIE_input)[left=25pt of conv_1] {$\mathbf{x}$};
    % \node (PIE_outpt)[right=25pt of lin_2] {$\mathbf{y}$};
    
    % \node (conv_1)[block, below=100pt of PIE_conv, anchor=north west] at ($(conv_affine.west)!0.0!(conv_split.east)$) {};
    % \node (conv_dot)[below=113pt of PIE_conv] at ($(conv_affine.west)!0.5!(conv_split.east)$) {\Huge \dots};
    % \node (conv_2)[block, below=100pt of PIE_conv, anchor=north east] at ($(conv_affine.west)!1!(conv_split.east)$) {};   
    % \node (lin_1)[block, below=100pt of PIE_conv, anchor=north west] at ($(lin_affine.west)!0.0!(lin_split.east)$) {};
    % \node (lin_dot)[below=113pt of PIE_conv] at ($(lin_affine.west)!0.5!(lin_split.east)$) {\Huge \dots};
    % \node (lin_2)[block, below=100pt of PIE_conv, anchor=north east] at ($(lin_affine.west)!1!(lin_split.east)$) {};
    % \node (PIE_input)[below=106pt of conv_input] {$\bold{x}$};
    % \node (PIE_outpt)[below=106pt of lin_outpt] {$\bold{y}$};

    \draw[very thick, -] (PIE_conv.south west) ++(+10pt, 0) -- (conv_1.north west) {}; 
    \draw[very thick, -] (PIE_conv.south east) ++(-10pt, 0) -- (conv_1.north east) {};
    \draw[very thick, -] (PIE_conv.south west) ++(+10pt, 0) -- (conv_2.north west) {}; 
    \draw[very thick, -] (PIE_conv.south east) ++(-10pt, 0) -- (conv_2.north east) {};
    
    \draw[very thick, -] (PIE_lin.south west) ++(+10pt, 0) -- (lin_1.north west) {}; 
    \draw[very thick, -] (PIE_lin.south east) ++(-10pt, 0) -- (lin_1.north east) {};
    \draw[very thick, -] (PIE_lin.south west) ++(+10pt, 0) -- (lin_2.north west) {}; 
    \draw[very thick, -] (PIE_lin.south east) ++(-10pt, 0) -- (lin_2.north east) {};
    
    \draw[arrow] (PIE_input) -- (conv_1);
    \draw[very thick, -] (conv_1) -- (conv_dot);
    \draw[arrow] (conv_dot) -- (conv_2);
    \draw[arrow] (conv_2) -- (lin_1);
    \draw[very thick, -] (lin_1) -- (lin_dot);
    \draw[arrow] (lin_dot) -- (lin_2);
    \draw[arrow] (lin_2) -- (PIE_outpt);
    
    \node[below=0pt of PIE_conv] {Convolutional};
    \node[below=0pt of PIE_lin] {Linear};
    
    % \matrix[row sep=4pt, above=of PIE_conv, nodes={anchor=west}] at ($(PIE_conv.north west)!0.25!(PIE_lin.north east)$){
    %     \node[affine, minimum height=15pt] {}; & \node {Affine transformation}; \\
    %     \node[pooling, minimum height=10pt] {}; & \node {Downsampling}; \\
    % };
    
    % \matrix[row sep=4pt, above=of PIE_conv, nodes={anchor=west}] at ($(PIE_conv.north west)!0.5!(PIE_lin.north east)$){
    %     \node[coupling, minimum height=10pt] {}; & \node {Coupling}; \\        
    %     \node[batch_norm, minimum height=10pt] {}; & \node {Normalization}; \\
    % };
    
    % \matrix[row sep=4pt, above=of PIE_lin, nodes={anchor=west}] at ($(PIE_conv.north west)!0.75!(PIE_lin.north east)$) {
    %     \node[split, minimum height=10pt] {}; & \node {Split method}; \\
    %     % \draw[very thick, dotted, -, minimum width=20pt] (0, 0) -- (20pt, 0) {}; & \node {Repetition}; \\
    % };
    
    % \matrix[row sep=4pt, above=of PIE_conv, nodes={anchor=west}] at ($(PIE_conv.north west)!0.0!(PIE_lin.north east)$){
    %     \node[pooling, minimum height=15pt] {}; & \node {Downsampling}; \\
    % };
    \matrix[row sep=4pt, above=of PIE_conv, nodes={anchor=west}] at ($(conv_input)!0.0!(lin_outpt)$){
        \node[pooling, minimum height=15pt] {}; & \node {Downsampling}; \\
    };
    
    \matrix[row sep=4pt, above=of PIE_conv, nodes={anchor=west}] at ($(conv_input)!0.33!(lin_outpt)$){
        \node[affine, minimum height=10pt] {}; & \node {$1 \times 1$ Conv, Linear}; \\
    };
    \matrix[row sep=4pt, above=of PIE_conv, nodes={anchor=west}] at ($(conv_input)!0.66!(lin_outpt)$){
        \node[coupling, minimum height=10pt] {}; & \node {Coupling}; \\       
    };
    % \matrix[row sep=4pt, above=of PIE_conv, nodes={anchor=west}] at ($(PIE_conv.north west)!0.75!(PIE_lin.north east)$){
    %     \node[batch_norm, minimum height=10pt] {}; & \node {Normalization}; \\
    % };
    \matrix[row sep=4pt, above=of PIE_conv, nodes={anchor=west}] at ($(conv_input)!1.0!(lin_outpt)$){
        \node[split, minimum height=10pt] {}; & \node {Split method}; \\
    };

\end{tikzpicture}

==> figures/pie_norm.tex <==
\begin{tikzpicture}[>=latex,text height=1.5ex,text depth=0.25ex]
    \node (conv_input) {$\mathbf{x}$}; 
    \node (conv_pool) [pooling, right=16pt of conv_input] {}; 
    \node (conv_affine) [affine, right=8pt of conv_pool] {}; 
    \node (conv_coupling_x) [coupling, right=16pt of conv_affine] {}; 
    \node (conv_norm_x) [batch_norm, right=8pt of conv_coupling_x] {}; 
    \node (conv_affine_x) [affine, right=8pt of conv_norm_x] {}; 
    \node (conv_norm) [batch_norm, right=16pt of conv_affine_x] {}; 
    \node (conv_split) [split, right=8pt of conv_norm] {}; 
    \node (conv_outpt) [right=16pt of conv_split] {$\mathbf{y}$}; 
    
    \draw [arrow] (conv_input) -- (conv_pool);
    \draw [arrow] (conv_pool) -- (conv_affine);
    \draw [arrow] (conv_affine) -- (conv_coupling_x);
    \draw [arrow] (conv_coupling_x) -- (conv_norm_x);
    \draw [arrow] (conv_norm_x) -- (conv_affine_x);
    \draw [arrow] (conv_affine_x) -- (conv_norm);
    \draw [arrow] (conv_norm) -- (conv_split);
    \draw [arrow] (conv_split) -- (conv_outpt);
    
    \draw[very thick,decorate,decoration={brace,amplitude=10pt, mirror, raise=5pt}]
        (conv_coupling_x.south west) -- node(conv_curl)[below=15pt]{$M_c$ times} (conv_affine_x.south east);
    
    \node(PIE_conv) [contour, fit=(conv_pool) (conv_split) (conv_curl)] {};
    
    \node (lin_input) [right=18pt of conv_outpt] {$\mathbf{x}$};
    \node (lin_affine) [affine, right=18pt of lin_input] {};
    \node (lin_coupling_x) [coupling, right=16pt of lin_affine] {};
    \node (lin_norm_x) [batch_norm, right=8pt of lin_coupling_x] {};
    \node (lin_affine_x) [affine, right=8pt of lin_norm_x] {};
    \node (lin_norm) [batch_norm, right=16pt of lin_affine_x] {};
    \node (lin_split) [split, right=8pt of lin_norm] {};
    \node (lin_outpt) [right=16pt of lin_split] {$\mathbf{y}$};
    
    \draw [arrow] (lin_input) -- (lin_affine);
    \draw [arrow] (lin_affine) -- (lin_coupling_x);
    \draw [arrow] (lin_coupling_x) -- (lin_norm_x);
    \draw [arrow] (lin_norm_x) -- (lin_affine_x);
    \draw [arrow] (lin_affine_x) -- (lin_norm);
    \draw [arrow] (lin_norm) -- (lin_split);
    \draw [arrow] (lin_split) -- (lin_outpt);
    \draw[very thick,decorate,decoration={brace,amplitude=10pt, mirror, raise=5pt}]
        (lin_coupling_x.south west) -- node(lin_curl)[below=15pt]{$M_l$ times} (lin_affine_x.south east);
    
    \node(PIE_lin) [contour, fit=(lin_affine) (lin_curl) (lin_split)] {};

    \node (conv_1)[block, below=100pt of PIE_conv] at ($(conv_affine)!0.0!(lin_norm)$) {};
    \node (conv_dot)[below=113pt of PIE_conv] at ($(conv_affine)!0.2!(lin_norm)$) {\Huge \dots};
    \node (conv_2)[block, below=100pt of PIE_conv] at ($(conv_affine)!0.4!(lin_norm)$) {};   
    \node (lin_1)[block, below=100pt of PIE_conv] at ($(conv_affine)!0.6!(lin_norm)$) {};
    \node (lin_dot)[below=113pt of PIE_conv] at ($(conv_affine)!0.8!(lin_norm)$) {\Huge \dots};
    \node (lin_2)[block, below=100pt of PIE_conv] at ($(conv_affine)!1!(lin_norm)$) {};
    \node (PIE_input)[left=25pt of conv_1] {$\mathbf{x}$};
    \node (PIE_outpt)[right=25pt of lin_2] {$\mathbf{y}$};
    
    % \node (conv_1)[block, below=100pt of PIE_conv, anchor=north west] at ($(conv_affine.west)!0.0!(conv_split.east)$) {};
    % \node (conv_dot)[below=113pt of PIE_conv] at ($(conv_affine.west)!0.5!(conv_split.east)$) {\Huge \dots};
    % \node (conv_2)[block, below=100pt of PIE_conv, anchor=north east] at ($(conv_affine.west)!1!(conv_split.east)$) {};   
    % \node (lin_1)[block, below=100pt of PIE_conv, anchor=north west] at ($(lin_affine.west)!0.0!(lin_split.east)$) {};
    % \node (lin_dot)[below=113pt of PIE_conv] at ($(lin_affine.west)!0.5!(lin_split.east)$) {\Huge \dots};
    % \node (lin_2)[block, below=100pt of PIE_conv, anchor=north east] at ($(lin_affine.west)!1!(lin_split.east)$) {};
    % \node (PIE_input)[below=106pt of conv_input] {$\bold{x}$};
    % \node (PIE_outpt)[below=106pt of lin_outpt] {$\bold{y}$};

    \draw[very thick, -] (PIE_conv.south west) ++(+10pt, 0) -- (conv_1.north west) {}; 
    \draw[very thick, -] (PIE_conv.south east) ++(-10pt, 0) -- (conv_1.north east) {};
    \draw[very thick, -] (PIE_conv.south west) ++(+10pt, 0) -- (conv_2.north west) {}; 
    \draw[very thick, -] (PIE_conv.south east) ++(-10pt, 0) -- (conv_2.north east) {};
    
    \draw[very thick, -] (PIE_lin.south west) ++(+10pt, 0) -- (lin_1.north west) {}; 
    \draw[very thick, -] (PIE_lin.south east) ++(-10pt, 0) -- (lin_1.north east) {};
    \draw[very thick, -] (PIE_lin.south west) ++(+10pt, 0) -- (lin_2.north west) {}; 
    \draw[very thick, -] (PIE_lin.south east) ++(-10pt, 0) -- (lin_2.north east) {};
    
    \draw[arrow] (PIE_input) -- (conv_1);
    \draw[very thick, -] (conv_1) -- (conv_dot);
    \draw[arrow] (conv_dot) -- (conv_2);
    \draw[arrow] (conv_2) -- (lin_1);
    \draw[very thick, -] (lin_1) -- (lin_dot);
    \draw[arrow] (lin_dot) -- (lin_2);
    \draw[arrow] (lin_2) -- (PIE_outpt);
    
    \node[below=0pt of PIE_conv] {Convolutional};
    \node[below=0pt of PIE_lin] {Linear};
    
    % \matrix[row sep=4pt, above=of PIE_conv, nodes={anchor=west}] at ($(PIE_conv.north west)!0.25!(PIE_lin.north east)$){
    %     \node[affine, minimum height=15pt] {}; & \node {Affine transformation}; \\
    %     \node[pooling, minimum height=10pt] {}; & \node {Downsampling}; \\
    % };
    
    % \matrix[row sep=4pt, above=of PIE_conv, nodes={anchor=west}] at ($(PIE_conv.north west)!0.5!(PIE_lin.north east)$){
    %     \node[coupling, minimum height=10pt] {}; & \node {Coupling}; \\        
    %     \node[batch_norm, minimum height=10pt] {}; & \node {Normalization}; \\
    % };
    
    % \matrix[row sep=4pt, above=of PIE_lin, nodes={anchor=west}] at ($(PIE_conv.north west)!0.75!(PIE_lin.north east)$) {
    %     \node[split, minimum height=10pt] {}; & \node {Split method}; \\
    %     % \draw[very thick, dotted, -, minimum width=20pt] (0, 0) -- (20pt, 0) {}; & \node {Repetition}; \\
    % };
    
    \matrix[row sep=4pt, above=of PIE_conv, nodes={anchor=west}] at ($(PIE_conv.north west)!0.0!(PIE_lin.north east)$){
        \node[pooling, minimum height=15pt] {}; & \node {Downsampling}; \\
    };
    
    \matrix[row sep=4pt, above=of PIE_conv, nodes={anchor=west}] at ($(PIE_conv.north west)!0.25!(PIE_lin.north east)$){
        \node[affine, minimum height=10pt] {}; & \node {Affine transformation}; \\
    };
    \matrix[row sep=4pt, above=of PIE_conv, nodes={anchor=west}] at ($(PIE_conv.north west)!0.5!(PIE_lin.north east)$){
        \node[coupling, minimum height=10pt] {}; & \node {Coupling}; \\       
    };
    \matrix[row sep=4pt, above=of PIE_conv, nodes={anchor=west}] at ($(PIE_conv.north west)!0.75!(PIE_lin.north east)$){
        \node[batch_norm, minimum height=10pt] {}; & \node {Normalization}; \\
    };
    \matrix[row sep=4pt, above=of PIE_conv, nodes={anchor=west}] at ($(PIE_conv.north west)!1!(PIE_lin.north east)$){
        \node[split, minimum height=10pt] {}; & \node {Split method}; \\
    };

\end{tikzpicture}

==> figures/split.tex <==
\begin{tikzpicture}[text height=1.5ex,text depth=0.25ex]
    \matrix[row sep=0.1cm, column sep=0.5cm] {

        & & \node (x_tilde) {$\mathbf{z}$}; & & & \\
        \node (x) {$\mathbf{x}$}; &
        \node (part) [apply]{$P$}; & & &
        \node (empty){};  &
        \node (y) {$\mathbf{z}$}; \\
        & & \node (r) {$\mathbf{r}$}; & \node (r_anchor) {$\delta (\mathbf{r}-g(\mathbf{z}))$};& & \\
    };

    \path[thick, ->]
    (x) edge (part);

    \draw [thick, ->] (part) |- (x_tilde);
    \draw [thick, ->] (part) |- (r);
    \draw [thick, ->] (x_tilde) -| (empty.center) -- (y);
    \draw [thick, ->] (r) -- (r_anchor);


    \begin{pgfonlayer}{background}
        \node [background, fill=split color, fit=(part) (x_tilde) (r) (empty)] {};
    \end{pgfonlayer}
\end{tikzpicture}

==> figures/split_inverse.tex <==
\begin{tikzpicture}[text height=1.5ex,text depth=0.25ex]
    \matrix[row sep=0.1cm, column sep=0.5cm,] {
        & & \node (x_tilde) {$\mathbf{z}$}; & & & \\
        \node (x) {$\mathbf{x}$}; &
        \node (part) [apply]{$P^{-1}$}; & & &
        \node (empty){};  &
        \node (y) {$\mathbf{z}$}; \\
        & & \node (r) {$\mathbf{r}=g(\mathbf{z})$}; & \node (r_anchor) {$\;\;\;\,\,$};& & \\
    };

    \path[thick, <-]
    (x) edge (part);

    \draw [thick, <-] (part) |- (x_tilde);
    \draw [thick, <-] (part) |- (r);
    \draw [thick, <-] (x_tilde) -| (empty.center) -- (y);
    \draw [thick, <-] (r) -- (r_anchor);
    \draw [thick, <-] (r) -| (empty.center);


    \begin{pgfonlayer}{background}
        \node [background, fill=split color, fit=(part) (x_tilde) (r) (empty)] {};
    \end{pgfonlayer}
\end{tikzpicture}
